Developing an Intelligent Job Recommendation System Using Semantic Retrieval and Explainable AI Techniques

Online recruitment platforms require recommendation methods capable of retrieving relevant job opportunities from large and heterogeneous collections of job postings. Keyword-based search is efficient and interpretable, but it may fail to retrieve relevant postings when equivalent roles are expressed using different terminology. This study presents a metadata-driven job recommendation system that combines TF-IDF lexical matching, Sentence-BERT semantic retrieval, query-aware filtering, optional Cross-Encoder re-ranking, and explanation generation. The proposed system utilizes structured metadata fields including job title, company name, location, seniority level, job function, employment type, and industry without relying on full job descriptions or user interaction histories. Experiments conducted on a cleaned LinkedIn job posting dataset containing 31262 records demonstrate that the best hybrid configuration achieved a Precision at 10 score of 0.8032 and an nDCG at 10 score of 0.9496. Under the internal evaluation protocol, Cross-Encoder re-ranking improved Precision at 10 from 0.7896 to 0.7948 and nDCG at 10 from 0.9666 to 0.9739. These findings indicate that lexical and semantic retrieval techniques can be effectively combined to provide explainable job recommendations when only structured metadata is available.

==> figures/architecture.tex <==
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.72cm and 0.85cm,
    process/.style={rectangle, rounded corners=2pt, draw=blue!55!black, fill=blue!6, very thick, align=center, minimum width=2.8cm, minimum height=0.78cm, font=\scriptsize},
    store/.style={cylinder, shape border rotate=90, aspect=0.25, draw=teal!55!black, fill=teal!7, very thick, align=center, minimum width=2.65cm, minimum height=0.95cm, font=\scriptsize},
    output/.style={rectangle, rounded corners=2pt, draw=green!45!black, fill=green!8, very thick, align=center, minimum width=2.9cm, minimum height=0.78cm, font=\scriptsize},
    decision/.style={diamond, draw=orange!65!black, fill=orange!10, very thick, align=center, aspect=1.9, inner sep=1.2pt, font=\scriptsize},
    arrow/.style={-{Latex[length=2.2mm]}, very thick, draw=black!70},
    dashedarrow/.style={-{Latex[length=2.2mm]}, very thick, dashed, draw=black!55},
    group/.style={draw=black!35, rounded corners=4pt, dashed, inner sep=0.23cm}
]
\node[store] (raw) {Raw LinkedIn\\metadata};
\node[process, right=of raw] (prep) {Preprocessing\\cleaning and normalization};
\node[process, right=of prep] (doc) {Composite metadata\\document construction};
\node[process, above right=0.55cm and 0.9cm of doc] (tfidf) {TF-IDF\\indexing};
\node[process, below right=0.55cm and 0.9cm of doc] (sbert) {SBERT embedding\\generation};
\node[store, right=0.95cm of tfidf] (sparse) {Sparse\\TF-IDF matrix};
\node[store, right=0.95cm of sbert] (dense) {Dense embedding\\matrix};

\draw[arrow] (raw) -- (prep);
\draw[arrow] (prep) -- (doc);
\draw[arrow] (doc) -- (tfidf);
\draw[arrow] (doc) -- (sbert);
\draw[arrow] (tfidf) -- (sparse);
\draw[arrow] (sbert) -- (dense);

\node[process, below=2.0cm of prep] (query) {User query};
\node[process, right=of query] (qproc) {Query normalization\\and filter extraction};
\node[process, right=of qproc] (qenc) {Lexical and semantic\\query encoding};
\node[process, right=of qenc] (retrieval) {Semantic candidate\\retrieval};
\node[process, right=of retrieval] (ranking) {Hybrid ranking\\TF-IDF + SBERT};
\node[decision, right=of ranking] (rerank) {Cross-Encoder\\re-rank?};
\node[process, above right=0.1cm and 0.75cm of rerank] (ce) {Top-100 neural\\re-ranking};
\node[process, below right=0.1cm and 0.75cm of rerank] (diverse) {Filters, deduplication\\and company diversity};
\node[output, right=0.9cm of diverse] (explain) {Explainable ranked\\job recommendations};

\draw[arrow] (query) -- (qproc);
\draw[arrow] (qproc) -- (qenc);
\draw[arrow] (qenc) -- (retrieval);
\draw[arrow] (retrieval) -- (ranking);
\draw[arrow] (ranking) -- (rerank);
\draw[arrow] (rerank) -- node[above, font=\tiny]{yes} (ce);
\draw[arrow] (ce) |- (diverse);
\draw[arrow] (rerank) -- node[below, font=\tiny]{no} (diverse);
\draw[arrow] (diverse) -- (explain);

\draw[dashedarrow] (sparse.south) |- (ranking.north);
\draw[dashedarrow] (dense.south) |- (retrieval.north);

\node[group, fit=(raw)(prep)(doc)(tfidf)(sbert)(sparse)(dense), label={[font=\scriptsize\bfseries]above:Offline Index Construction}] {};
\node[group, fit=(query)(qproc)(qenc)(retrieval)(ranking)(rerank)(ce)(diverse)(explain), label={[font=\scriptsize\bfseries]below:Online Recommendation Flow}] {};
\end{tikzpicture}%
}


==> figures/query_flow.tex <==
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.72cm and 0.78cm,
    box/.style={rectangle, rounded corners=2pt, draw=blue!55!black, fill=blue!6, very thick, align=center, minimum width=2.45cm, minimum height=0.78cm, font=\scriptsize},
    filter/.style={rectangle, rounded corners=2pt, draw=orange!65!black, fill=orange!10, very thick, align=center, minimum width=2.45cm, minimum height=0.78cm, font=\scriptsize},
    output/.style={rectangle, rounded corners=2pt, draw=green!45!black, fill=green!8, very thick, align=center, minimum width=2.65cm, minimum height=0.78cm, font=\scriptsize},
    arrow/.style={-{Latex[length=2.2mm]}, very thick, draw=black!70},
    dashedarrow/.style={-{Latex[length=2.2mm]}, very thick, dashed, draw=black!55}
]
\node[box] (user) {User query};
\node[box, right=of user] (parser) {Query parser};
\node[filter, above right=0.65cm and 0.78cm of parser] (filters) {Filter extraction\\employment, seniority,\\location, work mode};
\node[box, below right=0.65cm and 0.78cm of parser] (encoders) {Lexical encoder\\and semantic encoder};
\node[box, right=0.9cm of encoders] (candidates) {Candidate\\retrieval};
\node[filter, above=0.7cm of candidates] (applyfilters) {Apply query\\filters};
\node[box, right=0.9cm of candidates] (scoring) {Hybrid scoring\\and ranking};
\node[box, right=0.9cm of scoring] (rerank) {Optional\\re-ranking};
\node[filter, right=0.9cm of rerank] (diversity) {Deduplication\\and diversity};
\node[box, right=0.9cm of diversity] (explain) {Explanation\\generation};
\node[output, right=0.9cm of explain] (display) {Recommendation\\display};

\draw[arrow] (user) -- (parser);
\draw[arrow] (parser) -- (filters);
\draw[arrow] (parser) -- (encoders);
\draw[arrow] (encoders) -- (candidates);
\draw[arrow] (filters) -| (applyfilters);
\draw[arrow] (candidates) -- (applyfilters);
\draw[arrow] (applyfilters) -| (scoring);
\draw[arrow] (scoring) -- (rerank);
\draw[arrow] (rerank) -- (diversity);
\draw[arrow] (diversity) -- (explain);
\draw[arrow] (explain) -- (display);

\node[box, below=0.65cm of candidates, minimum width=2.7cm] (indexes) {TF-IDF and SBERT\\stored indexes};
\draw[dashedarrow] (indexes) -- (candidates);
\draw[dashedarrow] (indexes) -| (scoring);
\end{tikzpicture}%
}


==> figures/retrieval_pipeline.tex <==
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.75cm and 0.82cm,
    stage/.style={rectangle, rounded corners=2pt, draw=blue!55!black, fill=blue!6, very thick, align=center, minimum width=2.6cm, minimum height=0.78cm, font=\scriptsize},
    score/.style={rectangle, rounded corners=2pt, draw=purple!55!black, fill=purple!7, very thick, align=center, minimum width=2.45cm, minimum height=0.78cm, font=\scriptsize},
    output/.style={rectangle, rounded corners=2pt, draw=green!45!black, fill=green!8, very thick, align=center, minimum width=2.7cm, minimum height=0.78cm, font=\scriptsize},
    arrow/.style={-{Latex[length=2.2mm]}, very thick, draw=black!70},
    dashedarrow/.style={-{Latex[length=2.2mm]}, very thick, dashed, draw=black!55}
]
\node[stage] (query) {Raw user\\query};
\node[stage, right=of query] (norm) {Query\\normalization};
\node[stage, above right=0.68cm and 0.82cm of norm] (sbertq) {SBERT query\\embedding};
\node[stage, below right=0.68cm and 0.82cm of norm] (tfidfq) {TF-IDF query\\vector};
\node[stage, right=0.9cm of sbertq] (nn) {Nearest-neighbor\\candidate retrieval};
\node[score, right=0.9cm of nn] (semscore) {Semantic\\score};
\node[score, right=0.9cm of tfidfq] (lexscore) {Lexical\\score};
\node[score, right=0.95cm of lexscore] (normscores) {Min-max\\normalization};
\node[score, right=0.95cm of normscores] (fusion) {Weighted fusion\\$0.4s_{sem}+0.6s_{lex}$};
\node[stage, right=0.95cm of fusion] (rerank) {Optional\\Cross-Encoder\\re-ranking};
\node[output, right=0.95cm of rerank] (topk) {Final top-$k$\\recommendations};

\draw[arrow] (query) -- (norm);
\draw[arrow] (norm) -- (sbertq);
\draw[arrow] (norm) -- (tfidfq);
\draw[arrow] (sbertq) -- (nn);
\draw[arrow] (nn) -- (semscore);
\draw[arrow] (tfidfq) -- (lexscore);
\draw[arrow] (semscore) |- (normscores);
\draw[arrow] (lexscore) -- (normscores);
\draw[arrow] (normscores) -- (fusion);
\draw[arrow] (fusion) -- (rerank);
\draw[arrow] (rerank) -- (topk);

\node[stage, above=0.6cm of nn, minimum width=2.65cm] (denseidx) {Dense embedding\\index};
\node[stage, below=0.6cm of lexscore, minimum width=2.65cm] (sparseidx) {Sparse TF-IDF\\index};
\draw[dashedarrow] (denseidx) -- (nn);
\draw[dashedarrow] (sparseidx) -- (lexscore);
\end{tikzpicture}%
}

